Finite Global $H_{\infty}$ Optimization of the $Q$-Filter Time Constant for Nominal-Response Recovery in SISO Disturbance Observers under Parametric Plant Uncertainty

This paper develops a finite real-algebraic procedure for global H-infinity optimization of the time constant of a fixed-shape Q-filter in a single-input/single-output (SISO) disturbance observer (DOB) under affine parametric plant uncertainty. Robust internal stability defines a possibly disconnected feasible domain, and the objective is the worst-case weighted mismatch between the uncertain DOB reference response and the nominal closed-loop response. A recovery-error factorization preserves affine dependence of the performance numerator and denominator on the same uncertainty vector. Phase lifting and a complex-polynomial Edge theorem reduce the uncertainty box to finitely many polynomial edges, while quadratic dependence of the squared frequency-domain inequality on the edge coordinate permits analytic elimination of that coordinate. The resulting semialgebraic formulation has only the squared frequency as a universally quantified variable. It determines the global infimum, decides whether it is attained, and constructs the complete optimizer set over the full robust-stability domain. A DOB case study with a plant family containing non-minimum-phase members yields a unique optimal time constant of approximately 0.0364075 and a worst-case norm of approximately 2.29975. The optimizer lies strictly inside the first robust-stability component, and every smaller feasible time constant in that component has a larger worst-case norm. Finite algebraic certificates establish robust stability, performance feasibility, and strict global optimality.

==> (inline-0) <==
\begin{tikzpicture}
\pgfplotsset{
  dob axis/.style={
    scale only axis, width=6.8cm, height=4.15cm,
    axis line style={line width=.45pt},
    tick style={line width=.45pt}, tick align=outside, tick pos=left,
    scaled x ticks=false, scaled y ticks=false,
    major tick length=2pt, minor tick length=1pt,
    font=\fontsize{7}{8}\selectfont,
    label style={font=\fontsize{8}{9.5}\selectfont},
    tick label style={font=\fontsize{7}{8}\selectfont},
    title style={font=\fontsize{8}{9.5}\selectfont,at={(0,1)},anchor=south west,yshift=5pt},
    grid=major, major grid style={black!15,line width=.25pt},
    axis background/.style={fill=white},
    clip=true,
  }
}
\begin{axis}[
  dob axis, name=dobglobal, at={(0,5.95cm)}, anchor=south west,
  xmode=log, ymode=log,
  xmin=.031, xmax=1.95, ymin=1, ymax=200000,
  xtick={.04,.1,.2,.5,1,1.75},
  xticklabels={0.04,0.1,0.2,0.5,1,1.75},
  ytick={1,10,100,1000,10000,100000},
  minor x tick num=0, minor y tick num=0,
  xlabel={Time constant $\tau$},
  ylabel={$\sqrt{J_{\mathrm{ex}}(\tau)}$},
  title={(a) Both robust-stability components},
]
\path[fill=black!5] (axis cs:.23213330934976,1)
  rectangle (axis cs:.48857860637616,200000);
\addplot[black,line width=.65pt,no marks] coordinates {
(0.03455401413393028,2060.827964965015)
(0.03455423932493151,1849.989527270021)
(0.03455449018182037,1660.722574794771)
(0.03455476962983716,1490.820067039757)
(0.0345550809276231,1338.300772079722)
(0.0345554277052193,1201.386163614908)
(0.03455581400639671,1078.479681351134)
(0.03455624433581042,968.1481137561888)
(0.03455672371152849,869.1048852481907)
(0.03455725772354753,780.1950534726366)
(0.03455785259897766,700.3818415484914)
(0.03455851527465678,628.7345481987433)
(0.03455925347804098,564.4176949060021)
(0.03456007581731433,506.6812832774724)
(0.03456099188176889,454.8520494957035)
(0.03456201235362535,408.3256132688802)
(0.0345631491325983,366.5594300912947)
(0.03456441547465876,329.0664648981427)
(0.03456582614661192,295.4095124761122)
(0.03456739759829278,265.1960993591367)
(0.03456914815438749,238.0739071617306)
(0.03457109822811745,213.7266642570119)
(0.0345732705592777,191.870457499488)
(0.03457569047940546,172.2504219142354)
(0.03457838620717107,154.637768426975)
(0.03458138917743561,138.8271159980295)
(0.03458473440781266,124.6340968118383)
(0.03458846090700834,111.8932059274571)
(0.03459261212970163,100.4558722503377)
(0.03459723648326898,90.1887248478874)
(0.03460238789226237,80.97203875851122)
(0.03460812642722315,72.69833814134446)
(0.03461451900516412,65.27114356676229)
(0.03462164016988835,58.60384647958688)
(0.03462957296124386,52.61869961199478)
(0.03463840988345068,47.2459102116622)
(0.0346482539837919,42.42282622211692)
(0.03465,41.66858263786731)
(0.03465922005424717,38.09320569751083)
(0.03467143597008121,34.20656096582093)
(0.03468504418099623,30.71756989239972)
(0.03470020337223685,27.58554737897217)
(0.03471709031501757,24.7739709350117)
(0.03473590192785051,22.25005478927426)
(0.03475685757281076,19.98436757515875)
(0.0347802016135158,17.95048913183548)
(0.03480620626464788,16.12470241892388)
(0.03483237410071943,14.62938248677705)
(0.0348351747662473,14.48571695234989)
(0.03486744491979226,13.014420536178)
(0.03490339302729938,11.69365639551969)
(0.03494343827937858,10.50802311156377)
(0.03498804764341171,9.443695025838053)
(0.03501474820143885,8.904827563463636)
(0.03503774130885563,8.48826101940603)
(0.03509309875316746,7.630579787034717)
(0.03515476549908697,6.860649918668862)
(0.03519712230215827,6.417089195145946)
(0.03522346064207224,6.169493273251206)
(0.03529998523566644,5.549050284921529)
(0.0353794964028777,5.025956915390483)
(0.0353852316325771,4.992085980759693)
(0.03548019389039433,4.492105614164945)
(0.03556187050359712,4.137294806061403)
(0.0355859793632888,4.043278930084083)
(0.03570382161486042,3.640372178959072)
(0.03574424460431655,3.520511429396243)
(0.03583509480271415,3.27868708662919)
(0.03592661870503597,3.067391328679963)
(0.03598132970250139,2.954006068534972)
(0.03610899280575539,2.720422382355587)
(0.03614423155828334,2.66254304939314)
(0.03629136690647482,2.446213779139345)
(0.03632569996736906,2.400899314876418)
(0.03640745160795201,2.2997501137982)
(0.03647374100719424,2.30531689032724)
(0.0365278510315054,2.309866030883312)
(0.03665611510791367,2.320667991120204)
(0.03683848920863309,2.336071967689463)
(0.03702086330935252,2.351529107378965)
(0.03720323741007194,2.367039699091983)
(0.03738561151079137,2.382604033296499)
(0.03756798561151079,2.398222402030504)
(0.03775035971223022,2.413895098907334)
(0.03782737885437768,2.420530286733177)
(0.03793273381294964,2.429622419120938)
(0.03811510791366907,2.445404659451148)
(0.03829748201438849,2.461242118268923)
(0.03847985611510792,2.477135095541536)
(0.03866223021582733,2.49308389283779)
(0.03884460431654677,2.509088813333182)
(0.03902697841726618,2.525150161815005)
(0.03912690667724995,2.533974698362901)
(0.03920935251798561,2.541268244687508)
(0.03939172661870503,2.557443369976955)
(0.03957410071942446,2.573675847336693)
(0.03975647482014388,2.589965988052203)
(0.03993884892086331,2.606314105046089)
(0.04012122302158273,2.622720512883088)
(0.04030359712230216,2.639185527775008)
(0.04042643450012223,2.650308666398894)
(0.04048597122302158,2.655709467585695)
(0.04066834532374101,2.672292651835907)
(0.04085071942446043,2.688935401708226)
(0.04103309352517986,2.705638040051899)
(0.04121546762589928,2.722400891387686)
(0.0413978417266187,2.739224281912664)
(0.04158021582733813,2.756108539504996)
(0.04172596232299451,2.769645779727662)
(0.04176258992805755,2.773053993728706)
(0.04194496402877698,2.790060975838406)
(0.0421273381294964,2.807129818784004)
(0.04230971223021582,2.824260857215375)
(0.04249208633093525,2.841454427487039)
(0.04267446043165467,2.85871086766278)
(0.0428568345323741,2.87603051752025)
(0.04302549014586678,2.892103906810014)
(0.04303920863309352,2.89341371855558)
(0.04322158273381295,2.910860813987902)
(0.04340395683453237,2.928372148763928)
(0.0435863309352518,2.945948069562422)
(0.04376870503597122,2.96358892479874)
(0.04395107913669065,2.981295064629242)
(0.04413345323741007,2.99906684095578)
(0.0443158273381295,3.016904607430118)
(0.04432501796873906,3.017805283679854)
(0.04449820143884892,3.034808719458295)
(0.04468057553956834,3.052779534205071)
(0.04486294964028777,3.070817410598233)
(0.04504532374100719,3.088922709332951)
(0.04522769784172662,3.10709579287611)
(0.04541007194244604,3.125337025470594)
(0.04559244604316547,3.143646773139586)
(0.04562454579161133,3.146876598713048)
(0.04577482014388489,3.16202540369079)
(0.04595719424460432,3.180473286720742)
(0.04613956834532374,3.198990793618977)
(0.04632194244604317,3.217578297572254)
(0.04650431654676259,3.236236173568798)
(0.04668669064748202,3.254964798402403)
(0.04686906474820143,3.273764550676657)
(0.04692407361448361,3.279449074371813)
(0.04705143884892087,3.292635810809045)
(0.04723381294964028,3.311578961035138)
(0.04741618705035971,3.330594385412653)
(0.04759856115107913,3.349682469825626)
(0.04778093525179856,3.36884360198847)
(0.04796330935251798,3.38807817145007)
(0.04814568345323741,3.407386569597876)
(0.04822360143735589,3.41565854625672)
(0.04832805755395683,3.426769189661962)
(0.04851043165467626,3.446226426719083)
(0.04869280575539568,3.465758677696732)
(0.04887517985611511,3.4853663413772)
(0.04905755395683453,3.505049818401591)
(0.04923992805755396,3.524809511273887)
(0.04942230215827338,3.544645824364948)
(0.04952312926022816,3.555645539928414)
(0.0496046762589928,3.56455916391656)
(0.04978705035971223,3.584549938045451)
(0.04996942446043165,3.604618556747335)
(0.05015179856115107,3.624765431900919)
(0.0503341726618705,3.644990977271928)
(0.05051654676258992,3.665295608517121)
(0.05069892086330935,3.685679743188365)
(0.05082265708310044,3.699555346091871)
(0.05088129496402877,3.706143800736621)
(0.0510636690647482,3.726688202515986)
(0.05124604316546762,3.747313371787768)
(0.05142841726618705,3.768019733724521)
(0.05161079136690647,3.788807715414063)
(0.0517931654676259,3.809677745863622)
(0.05197553956834532,3.830630256003845)
(0.05212218490597272,3.847538094863592)
(0.05215791366906475,3.851665678692925)
(0.05234028776978417,3.872784448720671)
(0.0525226618705036,3.893987002812674)
(0.05270503597122302,3.915273779634382)
(0.05288741007194245,3.936645219795262)
(0.05306978417266187,3.95810176585299)
(0.05325215827338129,3.979643862317607)
(0.05342171272884499,3.999748829963215)
(0.05343453237410072,4.001271955655716)
(0.05361690647482014,4.022986494294712)
(0.05379928057553957,4.044787928627047)
(0.05398165467625899,4.066676711014459)
(0.05416402877697842,4.088653295792295)
(0.05434640287769784,4.110718139273806)
(0.05452877697841726,4.132871699754507)
(0.05471115107913668,4.155114437516572)
(0.05472124055171727,4.156347583783393)
(0.05489352517985611,4.177446814833177)
(0.05507589928057553,4.199869295972992)
(0.05525827338129496,4.222382347204641)
(0.05544064748201438,4.244986436801169)
(0.05562302158273381,4.267682035044611)
(0.05580539568345323,4.29046961423056)
(0.05598776978417266,4.313349648672774)
(0.05602076837458955,4.317499454391212)
(0.05617014388489208,4.336322614707814)
(0.05635251798561151,4.359388990699768)
(0.05653489208633093,4.382549257044936)
(0.05671726618705036,4.405803896176657)
(0.05689964028776978,4.429153392570109)
(0.05708201438848921,4.452598232747158)
(0.05726438848920863,4.476138905281294)
(0.05732029619746182,4.483374685599987)
(0.05744676258992805,4.499775900802612)
(0.05762913669064748,4.523509712002746)
(0.0578115107913669,4.547340833640086)
(0.05799388489208633,4.571269762544718)
(0.05817625899280575,4.595296997623737)
(0.05835863309352518,4.619423039866398)
(0.0585410071942446,4.643648392349444)
(0.0586198240203341,4.654148751320053)
(0.05872338129496402,4.667973560242443)
(0.05890575539568345,4.692399050813167)
(0.05908812949640287,4.716925373433094)
(0.0592705035971223,4.741553039582935)
(0.05945287769784172,4.766282562858215)
(0.05963525179856115,4.791114458974929)
(0.05981762589928057,4.816049245775308)
(0.05991935184320638,4.830002445449472)
(0.06,4.84108744323357)
(0.06121887966607865,5.011121978601706)
(0.06251840748895093,5.197699082986323)
(0.06381793531182321,5.389931126763016)
(0.06511746313469549,5.588021239179921)
(0.06641699095756776,5.79217844778677)
(0.06771651878044005,6.002617828984373)
(0.06901604660331231,6.219560673137003)
(0.07031557442618459,6.443234665437096)
(0.07161510224905687,6.673874083672874)
(0.07291463007192914,6.911720014014756)
(0.07421415789480143,7.157020585905346)
(0.0755136857176737,7.410031227113767)
(0.07681321354054597,7.671014940000166)
(0.07811274136341825,7.940242600030167)
(0.07941226918629053,8.2179932775853)
(0.08071179700916281,8.504554584132711)
(0.08201132483203508,8.800223043847257)
(0.08331085265490737,9.105304491822217)
(0.08461038047777963,9.420114500060546)
(0.0859099083006519,9.744978832507446)
(0.08720943612352419,10.08023393046809)
(0.08850896394639646,10.42622742984927)
(0.08980849176926874,10.7833187117743)
(0.09110801959214102,11.15187948824273)
(0.09240754741501329,11.5322944246448)
(0.09370707523788557,11.92496180109235)
(0.09500660306075785,12.33029421469552)
(0.09630613088363013,12.74871932509833)
(0.0976056587065024,13.1806806457869)
(0.09890518652937468,13.62663838390337)
(0.100204714352247,14.08707033153746)
(0.1015042421751192,14.5624728117279)
(0.1028037699979915,15.05336168268985)
(0.1041032978208638,15.56027340409355)
(0.1054028256437361,16.0837661695569)
(0.1067023534666083,16.62442110988242)
(0.1080018812894806,17.18284357197173)
(0.1093014091123529,17.75966447878945)
(0.1106009369352252,18.35554177623061)
(0.1119004647580974,18.97116197327198)
(0.1131999925809697,19.60724178236585)
(0.114499520403842,20.26452986767078)
(0.1157990482267143,20.94380870940927)
(0.1170985760495865,21.64589659341343)
(0.1183981038724588,22.37164973576192)
(0.1196976316953311,23.12196455334768)
(0.1209971595182034,23.89778009224517)
(0.1222966873410757,24.70008062688385)
(0.1235962151639479,25.5298984442992)
(0.1248957429868202,26.38831682912553)
(0.1261952708096925,27.27647326655101)
(0.1274947986325647,28.19556288217563)
(0.128794326455437,29.14684213963269)
(0.1300938542783093,30.1316328189684)
(0.1313933821011816,31.15132630116365)
(0.1326929099240539,32.20738818683849)
(0.1339924377469262,33.30136328016607)
(0.1352919655697984,34.43488097235771)
(0.1365914933926707,35.60966106282944)
(0.137891021215543,36.82752006037266)
(0.1391905490384152,38.09037801138842)
(0.1404900768612875,39.40026590759192)
(0.1417896046841598,40.75933373162861)
(0.1430891325070321,42.16985920587194)
(0.1443886603299044,43.63425731740426)
(0.1456881881527766,45.15509070097551)
(0.1469877159756489,46.73508097171079)
(0.1482872437985212,48.37712111073117)
(0.1495867716213935,50.08428901983398)
(0.1508862994442657,51.85986237625622)
(0.152185827267138,53.70733493556749)
(0.1534853550900103,55.63043445031929)
(0.1547848829128826,57.63314239460708)
(0.1560844107357549,59.71971571068939)
(0.1573839385586271,61.89471082387248)
(0.1586834663814994,64.16301020672462)
(0.1599829942043717,66.52985181416436)
(0.161282522027244,69.0008617581617)
(0.1625820498501162,71.58209064590359)
(0.1638815776729885,74.28005406982832)
(0.1651811054958608,77.10177781377531)
(0.1664806333187331,80.05484842885457)
(0.1677801611416053,83.14746993819651)
(0.1690796889644776,86.38852755495117)
(0.1703792167873499,89.7876594467531)
(0.1716787446102222,93.35533775756393)
(0.1729782724330944,97.10296031060655)
(0.1742778002559667,101.0429546719375)
(0.175577328078839,105.1888965629471)
(0.1768768559017113,109.5556449841398)
(0.1781763837245835,114.1594968677365)
(0.1794759115474558,119.018364632921)
(0.1807754393703281,124.1519807004544)
(0.1820749671932004,129.5821338659465)
(0.1833744950160726,135.3329434756583)
(0.1846740228389449,141.4311786507495)
(0.1859735506618172,147.9066314378458)
(0.1872730784846895,154.792554821166)
(0.1885726063075618,162.1261791413669)
(0.189872134130434,169.9493237982496)
(0.1911716619533063,178.3091253980325)
(0.1924711897761786,187.2589090524965)
(0.1937707175990508,196.8592367750201)
(0.1950702454219231,207.1791764400154)
(0.1963697732447954,218.2978474078459)
(0.1976693010676677,230.3063158407012)
(0.19896882889054,243.3099356264554)
(0.2002683567134123,257.4312621214844)
(0.2015678845362845,272.8137091915482)
(0.2028674123591568,289.6261805898965)
(0.2041669401820291,308.0689925980366)
(0.2054664680049013,328.381528410164)
(0.2067659958277736,350.8522452632437)
(0.2080655236506459,375.8319235601764)
(0.2093650514735182,403.7514532735444)
(0.2106645792963905,435.1460801590892)
(0.2119641071192628,470.6890252771581)
(0.213263634942135,511.2389965081517)
(0.2145631627650073,557.9087844455207)
(0.2158626905878796,612.1667306735201)
(0.2171622184107518,675.9910422619148)
(0.2184617462336241,752.112114946381)
(0.2197612740564964,844.4075744917309)
(0.2210608018793687,958.5755029129106)
(0.222360329702241,1103.344784171751)
(0.2236598575251132,1292.799195268741)
(0.2249593853479855,1551.227496595599)
(0.2262589131708578,1924.411114088128)
(0.2275584409937301,2510.149958036671)
(0.2288579688166023,3561.45699292163)
(0.2301574966394746,5996.990438834648)
(0.2303596477036109,6696.754898984114)
(0.2305411161126967,7476.308051260086)
(0.2307040179684786,8344.740326802343)
(0.2308502528682659,9312.178562527066)
(0.2309815260561196,10389.90409260923)
(0.2310993683076912,11590.48430199405)
(0.2312051537805857,12927.91917625853)
(0.2313001160384029,14417.80455663169)
(0.2313853624353136,16077.51400407411)
(0.2314618870289078,17926.4013929655)
(0.231530582171893,19986.02659758657)
(0.2315922489178125,22280.40690163942)
(0.2316476063621244,24836.29706452109)
(0.2316973000275683,27683.5013079862)
(0.2317419093916014,30855.22086497178)
(0.2317819546436806,34388.44113838961)
(0.2318179027511877,38324.36298445187)
(0.2318501729047327,42708.88316240327)
(0.2318791414063321,47593.1295296998)
(0.2319051460574642,53034.05724913503)
(0.2319284900981692,59095.11293928546)
(0.2319494457431295,65846.97452490275)
(0.2319682573559624,73368.37541363685)
(0.2319851442987431,81747.02260732751)
(0.2320003034899838,91080.61944488948)
(0.2320139117008988,101478.0049327915)
(0.2320261276167328,113060.4229001979)
(0.2320370936871881,125962.9358445245)
(0.2320469377875293,140335.9998594927)
(0.2320557747097362,156347.2191434162)
(0.2320637075010916,174183.3003868648)
(0.2320708286658159,194052.2300504524)
(0.2320772212437569,216185.6994968745)
(0.2320829597787177,240841.8070190581)
(0.2320881111877111,268308.0672465892)
(0.2320927355412784,298904.7640854907)
(0.2320968867639717,332988.68530682)
(0.2321006132631674,370957.2832308)
(0.2321039584935444,413253.3096837808)
(0.232106961463809,460369.9779058537)
(0.2321096571915746,512856.7153162727)
(0.2321120771117023,571325.5691291968)
(0.2321142494428626,636458.3444361161)
(0.2321161995165925,709014.5538788058)
(0.2321179500726872,789840.2747467802)
(0.2321195215243681,879878.0156167895)
(0.2321209321963213,980177.705366003)
(0.2321221985383817,1091908.93822129)
(0.2321233353173547,1216374.611351641)
(0.2321243557892111,1355026.117410172)
(0.2321252718536657,1509480.271311336)
(0.232126094192939,1681538.16142147)
(0.2321268323963232,1873206.153623319)
(0.2321274950720023,2086719.287075636)
(0.2321280899474325,2324567.336027717)
(0.2321286239594515,2589523.844857201)
(0.2321291033351696,2884678.47152239)
(0.2321295336645833,3213473.009025265)
(0.2321299199657607,3579741.528486054)
(0.2321302667433569,3987755.0833914)
(0.2321305780411428,4442271.524332923)
(0.2321308574891597,4948590.951907324)
(0.2321311083460485,5512617.564539553)
(0.2321313335370497,6140928.463036)
};
\addplot[black,line width=.65pt,no marks] coordinates {
(0.4885912044035294,4393841.231937664)
(0.488592640249337,3944298.661298318)
(0.4885942397440336,3540750.073604208)
(0.4885960215393149,3178489.703904574)
(0.4885980064126821,2853293.229760783)
(0.4886002175097285,2561368.539798472)
(0.4886026806140402,2299311.501520621)
(0.4886054244478579,2064066.270888496)
(0.4886084810070069,1852889.654801449)
(0.4886118859340004,1663319.123726399)
(0.4886156789336664,1493144.097857303)
(0.4886199042361453,1340380.166555559)
(0.4886246111126573,1203245.951585063)
(0.488629854450054,1080142.331777695)
(0.4886356953908529,969633.796392019)
(0.4886422020462208,870431.7066064379)
(0.4886494502902166,781379.2674598303)
(0.4886575246445587,701438.0390506795)
(0.4886665192642323,629675.827626111)
(0.4886765390354291,565255.8140953538)
(0.4886877007986256,507426.7974791956)
(0.4887001347110579,455514.4338293165)
(0.488713985764485,408913.3740686203)
(0.4887294154759361,367080.2026312051)
(0.4887466037711599,329527.1042846196)
(0.4887657510827371,295816.1718110026)
(0.4887870806873233,265554.3025418541)
(0.4888108413092764,238388.6128222398)
(0.4888373100210293,214002.3241908022)
(0.4888667954740297,192111.0686493716)
(0.4888996414979224,172459.5714975947)
(0.4889362311099435,154818.677096899)
(0.4889769909812824,138982.6753335859)
(0.4890223964124907,124766.9025144857)
(0.4890729768759586,112005.5886765265)
(0.4891293221900882,100549.9242305618)
(0.4891920893971617,90266.32477166323)
(0.4892620104251066,81034.87331884629)
(0.4893399006225011,72747.92197274583)
(0.4894266682663485,65308.83667204423)
(0.4895233251534877,58630.87028266141)
(0.4896309983991493,52636.15107359502)
(0.4897509435802371,47254.7747105185)
(0.4898845593766013,42423.98894966723)
(0.4900334038810334,38087.46204994353)
(0.4901992127681746,34194.62578781908)
(0.4903839195342048,30700.08581906716)
(0.4905896780433266,27563.0923257542)
(0.4908188876439597,24747.06483234711)
(0.4910742211475249,22219.16564141829)
(0.4913586559960774,19949.91691262921)
(0.4916755089822365,17912.85692016558)
(0.492028474926279,16084.23148133559)
(0.4924216697614107,14442.71695753982)
(0.4928596785296324,12969.17159742509)
(0.4933476088478799,11646.41232192372)
(0.4938911504679066,10459.01434953602)
(0.4944966416244355,9393.131323796781)
(0.4951711429452668,8436.333846271053)
(0.4959225197852048,7577.464531396747)
(0.4967595339439012,6806.507893045805)
(0.4976919458371346,6114.473545376572)
(0.4987306283129448,5493.291355538565)
(0.499887693439832,4935.717325420561)
(0.501176633745496,4435.249104530002)
(0.5094625846327103,2693.910849595518)
(0.5177485355199246,1942.893093754859)
(0.5260344864071389,1524.922845085911)
(0.5343204372943532,1258.98087298464)
(0.5426063881815675,1075.098837295188)
(0.5508923390687817,940.5259343346041)
(0.5591782899559959,837.8884170504401)
(0.5674642408432102,757.1135668445061)
(0.5757501917304245,691.9596116378688)
(0.5840361426176388,638.35293350207)
(0.5923220935048531,593.5221305562349)
(0.6006080443920674,555.5163709573037)
(0.6088939952792817,522.9227777601612)
(0.617179946166496,494.6930766543117)
(0.6254658970537103,470.0332088957288)
(0.6337518479409245,448.3307519100896)
(0.6420377988281388,429.1058571055702)
(0.6503237497153531,411.9772711517992)
(0.6586097006025674,396.6382949989767)
(0.6668956514897817,382.8394478434884)
(0.675181602376996,370.3757516876251)
(0.6834675532642103,359.077261131159)
(0.6917535041514244,348.8019117850436)
(0.7000394550386388,339.4300511913088)
(0.708325405925853,330.8602080402737)
(0.7166113568130673,323.0057846203884)
(0.7248973077002816,315.792445825839)
(0.7331832585874959,309.1560394867208)
(0.7414692094747102,303.0409261065718)
(0.7497551603619245,297.398627043244)
(0.7580411112491388,292.186722551778)
(0.766327062136353,287.3679474816147)
(0.7746130130235673,282.9094445240637)
(0.7828989639107816,278.7821439419661)
(0.7911849147979959,274.9602455231864)
(0.7994708656852102,271.4207836743072)
(0.8077568165724245,268.1432605373572)
(0.8160427674596387,265.1093350745358)
(0.8243287183468531,262.3025584484649)
(0.8326146692340672,259.7081478906535)
(0.8409006201212815,257.3127927218957)
(0.8491865710084958,255.1044873545285)
(0.8574725218957102,253.0723870371338)
(0.8657584727829244,251.2066828487254)
(0.8740444236701388,249.4984930516858)
(0.882330374557353,247.9397684006501)
(0.8906163254445673,246.5232094020538)
(0.8989022763317815,245.2421938445883)
(0.9071882272189958,244.0907131878835)
(0.9154741781062101,243.0633166178076)
(0.9237601289934244,242.1550617593824)
(0.9320460798806387,241.3614711909865)
(0.9403320307678529,240.6784940304128)
(0.9486179816550673,240.102471970345)
(0.9569039325422815,239.6301092301976)
(0.9651898834294959,239.2584459679047)
(0.97347583431671,238.984834758733)
(0.9817617852039244,238.8069198037309)
(0.9900477360911386,238.7226185767775)
(0.998333686978353,238.7301056596041)
(1.006619637865567,238.8277985486581)
(1.014905588752781,239.0143452475969)
(1.023191539639996,239.2886134853826)
(1.03147749052721,239.6496814223898)
(1.039763441414424,240.0968297271764)
(1.048049392301639,240.6295349241701)
(1.056335343188853,241.2474639280993)
(1.064621294076067,241.950469695348)
(1.072907244963281,242.7385879351085)
(1.081193195850496,243.6120348348799)
(1.08947914673771,244.5712057658353)
(1.097765097624924,245.6166749436355)
(1.106051048512139,246.7491960300893)
(1.114336999399353,247.9697036702734)
(1.122622950286567,249.2793159690271)
(1.130908901173781,250.6793379196218)
(1.139194852060996,252.1712658069899)
(1.14748080294821,253.7567926169441)
(1.155766753835424,255.4378144930745)
(1.164052704722639,257.2164382930488)
(1.172338655609853,259.0949903074525)
(1.180624606497067,261.0760262162243)
(1.188910557384281,263.1623423707209)
(1.197196508271496,265.3569885041429)
(1.20548245915871,267.6632819887807)
(1.213768410045924,270.0848237767032)
(1.222054360933138,272.6255161802787)
(1.230340311820353,275.2895826719843)
(1.238626262707567,278.0815899081941)
(1.246912213594781,281.0064722114933)
(1.255198164481996,284.0695587790792)
(1.26348411536921,287.2766039236812)
(1.271770066256424,290.6338206975168)
(1.280056017143639,294.1479183009749)
(1.288341968030853,297.826143737445)
(1.296627918918067,301.6763282441092)
(1.304913869805281,305.7069391095697)
(1.313199820692496,309.927137583065)
(1.32148577157971,314.3468436906848)
(1.329771722466924,318.976808903799)
(1.338057673354138,323.828697759232)
(1.346343624241353,328.9151797118723)
(1.354629575128567,334.2500327177933)
(1.362915526015781,339.8482603038399)
(1.371201476902996,345.726224188555)
(1.37948742779021,351.9017948922543)
(1.387773378677424,358.3945232213148)
(1.396059329564638,365.2258360560677)
(1.404345280451853,372.4192605330267)
(1.412631231339067,380.000681519535)
(1.420917182226281,387.9986382718928)
(1.429203133113496,396.4446673912696)
(1.43748908400071,405.3737007092805)
(1.445775034887924,414.8245286264137)
(1.454060985775139,424.8403417966328)
(1.462346936662353,435.4693670406953)
(1.470632887549567,446.7656171600349)
(1.478918838436781,458.7897791646357)
(1.487204789323996,471.6102716483863)
(1.49549074021121,485.3045101030066)
(1.503776691098424,499.960429473429)
(1.512062641985638,515.6783270872075)
(1.520348592872853,532.5731074440829)
(1.528634543760067,550.7770349313969)
(1.536920494647281,570.4431337810308)
(1.545206445534495,591.7494200364897)
(1.55349239642171,614.9042131445823)
(1.561778347308924,640.1528627468651)
(1.570064298196138,667.7863509933369)
(1.578350249083353,698.1524101608439)
(1.586636199970567,731.6700575576014)
(1.594922150857781,768.8488393146235)
(1.603208101744996,810.3146644207864)
(1.61149405263221,856.8450214043127)
(1.619780003519424,909.4178094129885)
(1.628065954406638,969.2803469164382)
(1.636351905293853,1038.049004710739)
(1.644637856181067,1117.856584872258)
(1.652923807068281,1211.576456927893)
(1.661209757955496,1323.174523452186)
(1.66949570884271,1458.283003276524)
(1.677781659729924,1625.178268103793)
(1.686067610617138,1836.538825642508)
(1.694353561504353,2112.82097745011)
(1.702639512391567,2489.30339889483)
(1.710925463278781,3032.482087220271)
(1.719211414165995,3884.408003832189)
(1.727497365053209,5412.573436077113)
(1.735783315940424,8951.296216506635)
(1.737072256246088,9967.866869757134)
(1.738229321372975,11100.30883327412)
(1.739268003848785,12361.82748235967)
(1.740200415742019,13767.13335887082)
(1.741037429900715,15332.61370998469)
(1.741788806740653,17076.52357885025)
(1.742463308061485,19019.1986762215)
(1.743068799218014,21183.29251436481)
(1.74361234083804,23594.04056930775)
(1.744100271156288,26279.55455109304)
(1.744538279924509,29271.15021432794)
(1.744931474759641,32603.71253020106)
(1.745284440703684,36316.10248009441)
(1.745601293689843,40451.61021353678)
(1.745885728538395,45058.45985307264)
(1.74614106204196,50190.37183588135)
(1.746370271642594,55907.18934683716)
(1.746576030151715,62275.57615624344)
(1.746760736917746,69369.79396304395)
(1.746926545804887,77272.56840437918)
(1.747075390309319,86076.05365612962)
(1.747209006105683,95882.90709968486)
(1.747328951286771,106807.4863771944)
(1.747436624532432,118977.182926118)
(1.747533281419571,132533.9074478484)
(1.747620049063419,147635.7448517974)
(1.747697939260814,164458.7975139894)
(1.747767860288758,183199.2391139577)
(1.747830627495832,204075.6015369396)
(1.747886972809961,227331.3239870838)
(1.747937553273429,253237.5912481607)
(1.747982958704638,282096.4961259871)
(1.748023718575976,314244.5620299603)
(1.748060308187998,350056.667513989)
(1.74809315421189,389950.417066715)
(1.748122639664891,434391.0114511099)
(1.748149108376644,483896.672162871)
(1.748172868998597,539044.6839716177)
(1.748194198603183,600478.1281986726)
(1.74821334591476,668913.3791063504)
(1.748230534209984,745148.4598623283)
(1.748245963921435,830072.3471879262)
(1.748259814974862,924675.3378988893)
(1.748272248887294,1030060.596756727)
(1.748283410650491,1147457.020514525)
(1.748293430421687,1278233.567559296)
(1.748302425041361,1423915.222802523)
(1.748310499395703,1586200.778597718)
(1.748317747639699,1766982.645592334)
(1.748324254295067,1968368.919707576)
(1.748330095235866,2192707.964947529)
(1.748335338573263,2442615.797582782)
(1.748340045449775,2721006.590407405)
(1.748344270752253,3031126.656169077)
(1.74834806375192,3376592.30269576)
(1.748351468678913,3761432.004398156)
(1.748354525238062,4190133.370234616)
(1.74835726907188,4667695.484859636)
(1.748359732176191,5199687.199475386)
(1.748361943273238,5792312.064163503)
(1.748363928146605,6452480.666233819)
(1.748365709941886,7187891.238568886)
(1.748367309436583,8007119.381208368)
(1.748368745282391,8919718.135131456)
};
\draw[black!55,densely dotted,line width=.4pt]
  (axis cs:.03455203832122,1)--(axis cs:.03455203832122,200000);
\draw[black!55,densely dotted,line width=.4pt]
  (axis cs:.23213330934976,1)--(axis cs:.23213330934976,200000);
\draw[black!55,densely dotted,line width=.4pt]
  (axis cs:.48857860637616,1)--(axis cs:.48857860637616,200000);
\draw[black!55,densely dotted,line width=.4pt]
  (axis cs:1.74838134330976,1)--(axis cs:1.74838134330976,200000);
\node[rotate=90,font=\fontsize{7}{8}\selectfont] at (axis cs:.337,18) {Infeasible};
\addplot[only marks,black,mark=*,mark size=1.35pt] coordinates {
(0.03640745160795198,2.299750113798174)
};
\draw[black,line width=.4pt] (axis cs:0.03640745160795198,2.299750113798174) -- (axis cs:.06,2.25);
\node[anchor=west,inner sep=1pt] at (axis cs:.06,2.25) {$\tau^\star$};
\end{axis}
\begin{axis}[
  dob axis,at={(.92cm,8.39cm)},anchor=south west,
  width=3.10cm,height=1.47cm,
  xmin=.0348,xmax=.043,ymin=2.1,ymax=5.5,
  xtick={.035,.039,.043},xticklabels={.035,.039,.043},
  ytick={2.3,4,5.5},yticklabels={2.3,4,5.5},
  tick label style={font=\fontsize{7}{8}\selectfont},
  major tick length=1.4pt,
]
\addplot[black,line width=.55pt,no marks] coordinates {
(0.0348,16.52565270704094)
(0.03485157232704402,13.69848445060462)
(0.03490314465408804,11.70185398480013)
(0.03495471698113208,10.21665252472285)
(0.0350062893081761,9.068688373936405)
(0.03505786163522012,8.154810224107004)
(0.03510943396226415,7.410042544495703)
(0.03516100628930818,6.791420415721809)
(0.0352125786163522,6.269397030138133)
(0.03526415094339622,5.82298488702573)
(0.03531572327044025,5.436865704363397)
(0.03536729559748428,5.099597274448347)
(0.0354188679245283,4.802460421986835)
(0.03547044025157232,4.538694452574343)
(0.03552201257861635,4.302976502709325)
(0.03557358490566037,4.091058598511371)
(0.0356251572327044,3.8995093685978)
(0.03567672955974843,3.725526818961534)
(0.03572830188679245,3.566800360254104)
(0.03577987421383647,3.421407606366044)
(0.0358314465408805,3.287736133000533)
(0.03588301886792453,3.164423426263532)
(0.03593459119496855,3.05031027156723)
(0.03598616352201257,2.9444041995749)
(0.0360377358490566,2.845850545449401)
(0.03608930817610063,2.753909333527453)
(0.03614088050314465,2.667936663804538)
(0.03619245283018867,2.587369609516351)
(0.0362440251572327,2.511713876681066)
(0.03629559748427673,2.440533653734644)
(0.03634716981132075,2.373443210824866)
(0.03639874213836478,2.31009990672871)
(0.03640745160795198,2.299750113798174)
(0.0364503144654088,2.303348809440443)
(0.03650188679245283,2.307682585919955)
(0.03655345911949685,2.31202057133672)
(0.03660503144654088,2.31636277214617)
(0.0366566037735849,2.320709194813656)
(0.03670817610062893,2.325059845814446)
(0.03675974842767295,2.329414731633748)
(0.03681132075471698,2.333773858766722)
(0.036862893081761,2.33813723371849)
(0.03691446540880503,2.342504863004124)
(0.03696603773584906,2.346876753148682)
(0.03701761006289308,2.35125291068721)
(0.0370691823899371,2.355633342164742)
(0.03712075471698113,2.360018054136321)
(0.03717232704402516,2.364407053167001)
(0.03722389937106918,2.368800345831874)
(0.0372754716981132,2.373197938716044)
(0.03732704402515723,2.377599838414676)
(0.03737861635220126,2.382006051532979)
(0.03743018867924528,2.386416584686231)
(0.0374817610062893,2.390831444499779)
(0.03753333333333333,2.39525063760905)
(0.03758490566037736,2.399674170659568)
(0.03763647798742138,2.40410205030695)
(0.03768805031446541,2.408534283216937)
(0.03773962264150943,2.41297087606537)
(0.03779119496855346,2.417411835538244)
(0.03784276729559748,2.421857168331667)
(0.03789433962264151,2.426306881151924)
(0.03794591194968553,2.430760980715431)
(0.03799748427672955,2.435219473748789)
(0.03804905660377358,2.43968236698877)
(0.03810062893081761,2.444149667182335)
(0.03815220125786163,2.448621381086637)
(0.03820377358490566,2.453097515469033)
(0.03825534591194969,2.457578077107106)
(0.03830691823899371,2.462063072788653)
(0.03835849056603773,2.466552509311701)
(0.03841006289308176,2.471046393484533)
(0.03846163522012579,2.475544732125669)
(0.03851320754716981,2.480047532063905)
(0.03856477987421383,2.484554800138298)
(0.03861635220125786,2.489066543198191)
(0.03866792452830188,2.493582768103208)
(0.03871949685534591,2.498103481723286)
(0.03877106918238993,2.502628690938653)
(0.03882264150943396,2.507158402639867)
(0.03887421383647798,2.511692623727809)
(0.03892578616352201,2.516231361113692)
(0.03897735849056604,2.520774621719082)
(0.03902893081761006,2.525322412475886)
(0.03908050314465408,2.529874740326393)
(0.03913207547169811,2.534431612223246)
(0.03918364779874214,2.538993035129483)
(0.03923522012578616,2.543559016018527)
(0.03928679245283018,2.548129561874198)
(0.03933836477987421,2.552704679690733)
(0.03938993710691824,2.557284376472782)
(0.03944150943396226,2.561868659235427)
(0.03949308176100629,2.566457535004179)
(0.03954465408805031,2.571051010815)
(0.03959622641509434,2.57564909371431)
(0.03964779874213836,2.580251790758982)
(0.03969937106918239,2.584859109016371)
(0.03975094339622641,2.589471055564313)
(0.03980251572327044,2.594087637491131)
(0.03985408805031446,2.598708861895644)
(0.03990566037735849,2.603334735887193)
(0.03995723270440251,2.60796526658563)
(0.04000880503144653,2.612600461121324)
(0.04006037735849056,2.617240326635197)
(0.04011194968553459,2.621884870278701)
(0.04016352201257861,2.626534099213852)
(0.04021509433962264,2.631188020613219)
(0.04026666666666667,2.635846641659955)
(0.04031823899371069,2.64050996954778)
(0.04036981132075471,2.645178011481009)
(0.04042138364779874,2.649850774674554)
(0.04047295597484277,2.654528266353938)
(0.04052452830188679,2.659210493755295)
(0.04057610062893081,2.663897464125386)
(0.04062767295597484,2.668589184721594)
(0.04067924528301886,2.673285662811964)
(0.04073081761006289,2.677986905675181)
(0.04078238993710692,2.682692920600585)
(0.04083396226415094,2.687403714888197)
(0.04088553459119496,2.692119295848705)
(0.04093710691823899,2.696839670803481)
(0.04098867924528302,2.701564847084597)
(0.04104025157232704,2.706294832034839)
(0.04109182389937106,2.711029633007677)
(0.04114339622641509,2.715769257367328)
(0.04119496855345912,2.720513712488722)
(0.04124654088050314,2.725263005757546)
(0.04129811320754716,2.730017144570204)
(0.04134968553459119,2.734776136333881)
(0.04140125786163522,2.739539988466513)
(0.04145283018867924,2.744308708396815)
(0.04150440251572327,2.749082303564279)
(0.0415559748427673,2.753860781419194)
(0.04160754716981132,2.75864414942263)
(0.04165911949685534,2.763432415046474)
(0.04171069182389937,2.768225585773439)
(0.04176226415094339,2.773023669097044)
(0.04181383647798742,2.777826672521649)
(0.04186540880503144,2.782634603562451)
(0.04191698113207547,2.787447469745505)
(0.04196855345911949,2.792265278607715)
(0.04202012578616351,2.797088037696846)
(0.04207169811320755,2.801915754571553)
(0.04212327044025157,2.806748436801363)
(0.04217484276729559,2.81158609196669)
(0.04222641509433962,2.816428727658871)
(0.04227798742138365,2.821276351480125)
(0.04232955974842767,2.826128971043599)
(0.04238113207547169,2.83098659397336)
(0.04243270440251572,2.835849227904424)
(0.04248427672955975,2.840716880482725)
(0.04253584905660377,2.845589559365169)
(0.04258742138364779,2.850467272219599)
(0.04263899371069182,2.855350026724846)
(0.04269056603773584,2.8602378305707)
(0.04274213836477987,2.86513069145794)
(0.0427937106918239,2.870028617098343)
(0.04284528301886792,2.874931615214676)
(0.04289685534591195,2.879839693540715)
(0.04294842767295597,2.884752859821254)
(0.043,2.889671121812115)
};
\addplot[only marks,black,mark=*,mark size=1.15pt] coordinates {
(0.03640745160795198,2.299750113798174)
};
\node[anchor=north,font=\fontsize{7}{8}\selectfont,inner sep=1.5pt]
  at (rel axis cs:.65,1) {Near optimum};
\end{axis}
\node[anchor=south west,font=\fontsize{8}{9.5}\selectfont,inner sep=0pt]
  at (0,4.72cm) {(b) Recovery-error peaks at $\beta=-1/5$};
\node[anchor=south,font=\fontsize{7}{8}\selectfont,inner sep=0pt]
  at (1.45cm,4.29cm) {Low-frequency peak};
\node[anchor=south,font=\fontsize{7}{8}\selectfont,inner sep=0pt]
  at (5.35cm,4.29cm) {High-frequency peak};
\begin{axis}[
  dob axis,name=dobfrequencylow,at={(0cm,0)},anchor=south west,
  width=2.9cm,height=4.15cm,xmin=1.01,xmax=1.13,ymin=0,ymax=2.9,
  xtick={1.02,1.06,1.10},xticklabels={1.02,1.06,1.10},
  ytick={0,0.5,1,1.5,2,2.5},
  xlabel={Frequency $\omega$},
  ylabel={$|E_{-1/5}(\mathrm{j}\omega;\tau)|$},
  legend columns=3,
  legend style={draw=none,fill=none,font=\fontsize{7}{8}\selectfont,
    at={(1.172414,-.20)},anchor=north,inner sep=0pt,
    /tikz/every even column/.append style={column sep=5pt}},
  legend cell align=left,
]
\draw[black!45,densely dotted,line width=.45pt] (axis cs:1.01,2.299750113798174) -- (axis cs:1.13,2.299750113798174);
\addplot[black,line width=.8pt,no marks,line join=round,dash pattern=on 3pt off 2pt,forget plot] coordinates {
(1.009,1.019320653304571)
(1.011,1.060065867876612)
(1.014,1.123828419935391)
(1.017,1.190673824435851)
(1.02,1.260425551799274)
(1.023,1.332811402429363)
(1.026,1.407447775878467)
(1.029,1.483824811656336)
(1.038,1.716173722547749)
(1.041633655682825,1.807134812057453)
(1.043915937965108,1.861991211475936)
(1.04601804006721,1.910364329938117)
(1.048000022049192,1.953648008654053)
(1.049907222211157,1.992788517192099)
(1.051168483472418,2.017145953562485)
(1.052369684673619,2.039106123196127)
(1.053570885874821,2.059774031958268)
(1.054712027015962,2.078138273001678)
(1.055853168157103,2.095197934462143)
(1.056948970998141,2.11029445503809)
(1.058075390379325,2.124445858537073)
(1.059171193220363,2.136835101971384)
(1.060252274301444,2.147685272814078)
(1.061333355382525,2.157136499140361)
(1.062414436463606,2.165158518655371)
(1.063495517544687,2.171726533161531)
(1.064576598625768,2.176821463963054)
(1.065642957946892,2.18039103214814)
(1.06667870072787,2.182467211586998)
(1.067745060048995,2.183171661982863)
(1.068075390379325,2.183095487181863)
(1.069021043070213,2.182110696129956)
(1.069982004031174,2.179952943466445)
(1.070942964992135,2.176641258077729)
(1.071903925953096,2.172191716740316)
(1.072864886914057,2.166623918474816)
(1.073871186175121,2.159619836277007)
(1.074846868896039,2.151710495103771)
(1.07586788991706,2.142288300360126)
(1.076874189178124,2.131892860954462)
(1.077895210199145,2.120261227928761)
(1.078930952980123,2.107391679337023)
(1.079997312301247,2.093067147331692)
(1.081078393382328,2.077488891495297)
(1.082174196223366,2.060675239289017)
(1.084441756745691,2.022890419990427)
(1.08619822024739,1.991153721997608)
(1.088045360349295,1.955784931046107)
(1.089982004031174,1.916847109628571)
(1.092084106133276,1.872838562881122)
(1.09598801003718,1.787708949841831)
(1.104,1.607867776596994)
(1.108,1.519415956526794)
(1.112,1.433704864512614)
(1.115,1.371762088698865)
(1.119,1.292765080974015)
(1.121,1.254910117749009)
(1.123,1.218186744494689)
(1.125,1.182607604454767)
(1.127,1.148175950319485)
(1.129,1.11488714435056)
(1.131,1.082729995029118)
};
\addplot[black,line width=.8pt,no marks,line join=round,solid,forget plot] coordinates {
(1.009,1.060439387462702)
(1.012,1.124924096934695)
(1.015,1.192773757916224)
(1.018,1.263875993759334)
(1.021,1.338030956610757)
(1.024,1.414934619425445)
(1.027,1.494161969958446)
(1.03,1.575151261597887)
(1.038,1.793821520206767)
(1.042114136163306,1.903076958708267)
(1.044396418445588,1.961149852868489)
(1.04649852054769,2.012361433160265)
(1.048480502529672,2.05818207323449)
(1.050387702691637,2.099609029750887)
(1.051603625652795,2.124479829460593)
(1.052804826853997,2.147759482265455)
(1.053991306295241,2.169406686038416)
(1.055132447436382,2.188885354902058)
(1.056273588577523,2.206976848540452)
(1.057369391418561,2.222981734529537)
(1.058495810799745,2.237978102560921)
(1.059576891880826,2.250932415901602)
(1.060657972961907,2.262433333013681)
(1.061739054042989,2.272442191497641)
(1.06282013512407,2.280925878101522)
(1.063855877905048,2.287597971428141)
(1.064922237226172,2.292958927713019)
(1.06595798000715,2.296687438816258)
(1.067024339328274,2.298995920201582)
(1.068075390379325,2.299750113798177)
(1.069021043070213,2.299141388155507)
(1.07,2.297234536110368)
(1.070988303292238,2.29400445791849)
(1.071949264253199,2.289622642831991)
(1.072924946974117,2.283942190353924)
(1.073931246235181,2.276809533205488)
(1.074906928956099,2.268687852701422)
(1.075913228217163,2.259101672978516)
(1.076934249238184,2.24815929677366)
(1.077955270259205,2.236036000853754)
(1.079,2.222458160476988)
(1.080057372361307,2.207562407081533)
(1.081138453442388,2.191193437479274)
(1.082234256283426,2.173492161984467)
(1.08336067566461,2.154205130368473)
(1.084501816805751,2.133616465012858)
(1.08625828030745,2.100048814378307)
(1.088105420409355,2.062582633784544)
(1.090087402391337,2.020296668297008)
(1.092189504493439,1.97353787111666)
(1.096093408397343,1.883030863042976)
(1.104,1.694297568149556)
(1.108,1.600232792913671)
(1.112,1.509114349626818)
(1.115,1.44329505919894)
(1.117,1.400772927937198)
(1.119,1.359403512181024)
(1.121,1.319225607109751)
(1.123,1.280264018409935)
(1.125,1.242531577736545)
(1.127,1.20603097437286)
(1.129,1.170756400433364)
(1.131,1.1366950134624)
};
\addplot[black,line width=.8pt,no marks,line join=round,dash pattern=on 3pt off 1.4pt on .6pt off 1.4pt,forget plot] coordinates {
(1.009,1.165412845207981)
(1.012,1.237264065055967)
(1.015,1.313047797872592)
(1.018,1.392681063175754)
(1.02,1.447826368199766)
(1.022,1.504528347176962)
(1.025,1.592266715595255)
(1.028,1.682802140370794)
(1.032,1.806763274530349)
(1.039456771760706,2.040900164018137)
(1.043375397424567,2.160502846722713)
(1.045537559586729,2.223884766234194)
(1.047564879868814,2.280926768834874)
(1.049441463490633,2.33119345473263)
(1.051243265292435,2.376752394003785)
(1.052429744733679,2.405117671120808)
(1.053570885874821,2.431055781306574)
(1.054712027015962,2.455581446488868)
(1.055793108097043,2.47743053052434)
(1.056874189178124,2.497855063264243)
(1.057909931959102,2.51602080870116)
(1.058976291280226,2.53322648867482)
(1.060012034061204,2.548427531551055)
(1.061033055082225,2.561905553821577)
(1.062054076103246,2.573843325929127)
(1.063075097124267,2.584202075580487)
(1.064081396385331,2.592833969017002)
(1.065102417406352,2.599964334993725)
(1.06607810012727,2.605226280814886)
(1.067084399388334,2.609050233153297)
(1.068075390379325,2.611216777363435)
(1.068930952980123,2.611808755977776)
(1.069861883911054,2.611109428977738)
(1.070822844872015,2.608926305736593)
(1.071769084073019,2.605338474554572)
(1.07273004503398,2.600251918169226)
(1.07369100599494,2.593733975058718)
(1.074651966955902,2.585812157035705)
(1.075612927916862,2.576518508726456)
(1.076573888877824,2.56588934441037)
(1.077549571598741,2.553772423140578)
(1.078555870859806,2.539925296389335)
(1.079576891880826,2.524529845835376)
(1.080597912901847,2.507839058214798)
(1.081633655682825,2.489649468392721)
(1.082714736763907,2.469386676006478)
(1.083795817844988,2.447899728935814)
(1.084936958986129,2.423982992105764)
(1.086663978967914,2.385590916976629)
(1.088465780769715,2.343050623600463)
(1.090387702691637,2.295310198407395)
(1.092429744733679,2.242416930899414)
(1.09622825027742,2.139834056887159)
(1.104,1.923617241788998)
(1.108,1.814032175525284)
(1.112,1.708019428346421)
(1.115,1.631561773228175)
(1.117,1.582230483898556)
(1.119,1.534289220576161)
(1.121,1.487781788968325)
(1.123,1.442734888179716)
(1.125,1.399160683618369)
(1.127,1.357059130179295)
(1.129,1.316420044894104)
(1.131,1.277224936687793)
};
\addplot[only marks,black,mark=triangle*,mark size=1.45pt,mark options={solid,fill=white,line width=.65pt},forget plot] coordinates {
(1.067745060048995,2.183171661982863)
};
\addplot[only marks,black,mark=*,mark size=1.45pt,mark options={solid,fill=black,line width=.65pt},forget plot] coordinates {
(1.068075390379325,2.299750113798177)
};
\addplot[only marks,black,mark=square*,mark size=1.45pt,mark options={solid,fill=white,line width=.65pt},forget plot] coordinates {
(1.068930952980123,2.611808755977776)
};
\addlegendimage{black,line width=.8pt,dash pattern=on 3pt off 2pt,mark=triangle*,mark size=1.45pt,mark options={solid,fill=white,line width=.65pt}}
\addlegendentry{$\tau=0.035$}
\addlegendimage{black,line width=.8pt,solid,mark=*,mark size=1.45pt,mark options={solid,fill=black,line width=.65pt}}
\addlegendentry{$\tau=\tau^\star$}
\addlegendimage{black,line width=.8pt,dash pattern=on 3pt off 1.4pt on .6pt off 1.4pt,mark=square*,mark size=1.45pt,mark options={solid,fill=white,line width=.65pt}}
\addlegendentry{$\tau=0.040$}
\end{axis}
\begin{axis}[
  dob axis,name=dobfrequencyhigh,at={(3.9cm,0)},anchor=south west,
  width=2.9cm,height=4.15cm,xmin=2.02,xmax=2.1,ymin=0,ymax=10.0,
  xtick={2.03,2.06,2.09},xticklabels={2.03,2.06,2.09},
  ytick={0,2,4,6,8,10},
  xlabel={Frequency $\omega$},
]
\draw[black!45,densely dotted,line width=.45pt] (axis cs:2.02,2.299750113798174) -- (axis cs:2.1,2.299750113798174);
\addplot[black,line width=.8pt,no marks,line join=round,dash pattern=on 3pt off 2pt,forget plot] coordinates {
(2.019,0.3611131425931374)
(2.023,0.3923678831267657)
(2.026,0.4199661195352012)
(2.029,0.4520958508167309)
(2.032,0.4899632192137059)
(2.034451205797018,0.5263100580003313)
(2.03672751465432,0.5655736942028216)
(2.038829616756422,0.60773636780678)
(2.040751538678344,0.6524906109360478)
(2.042619373965186,0.7031037329598304)
(2.044361115706928,0.7582459522593389)
(2.045982737228611,0.8182872387524635)
(2.047478265405071,0.8830550820135448)
(2.048859646786452,0.9529950752637049)
(2.050126881472694,1.027930730173511)
(2.050727482073294,1.06781287778292)
(2.051322109248915,1.110527731174641)
(2.051868623214435,1.152967969176118)
(2.052403190329996,1.197790040173386)
(2.052943730870536,1.246851450725697)
(2.053424211351016,1.294004434876575)
(2.054331085676898,1.393572324123996)
(2.054805592732398,1.452078975945048)
(2.055226013152818,1.508200351567839)
(2.056012767358579,1.625816645432828)
(2.0567334880793,1.750881735758536)
(2.057454208800021,1.896674222558827)
(2.058108896035701,2.051630667544438)
(2.058709496636302,2.217459411160352)
(2.059256010601823,2.392921106930378)
(2.059790577717383,2.592775653247922)
(2.060271058197864,2.802003843253194)
(2.060697452043264,3.016655431985146)
(2.061117872463684,3.261023380306806)
(2.061532319459125,3.540867782980814)
(2.061892679819485,3.822493875100617)
(2.062228983474857,4.124068836789505)
(2.062553340480146,4.457013178034506)
(2.062859614205426,4.815790378625772)
(2.063159914505726,5.215680751062512)
(2.063460214806027,5.668783646057003)
(2.063934721861527,6.49980514448368)
(2.064775562702368,8.191950157028424)
(2.065081836427648,8.729925950337329)
(2.065256043182848,8.963263055850714)
(2.065376163302969,9.081441782717082)
(2.065502256848069,9.161908709402281)
(2.065562316908129,9.183386628028986)
(2.065616403543209,9.193109292337279)
(2.065646433573239,9.194532315064741)
(2.065682437028249,9.192486693941794)
(2.065736523663329,9.181744479283838)
(2.065796583723389,9.159135609307462)
(2.065916703843509,9.081269241701674)
(2.066036823963629,8.962763048438312)
(2.066162917508729,8.799797488976091)
(2.06651730444411,8.187715141390125)
(2.06741820534501,6.370170260065498)
(2.067838625765431,5.637066419167749)
(2.068138926065731,5.181889440678932)
(2.068445199691073,4.772838989598691)
(2.068745500091312,4.420153606239585)
(2.069105860451673,4.051619530561617)
(2.069520307447112,3.689645814796618)
(2.069940727867533,3.377734290480775)
(2.070421208348014,3.075930216341507)
(2.070901688828494,2.82066012058494)
(2.071442229369035,2.577453470678749)
(2.072,2.365107601396518)
(2.072643430570236,2.158345152887262)
(2.073310064655876,1.977928055577734)
(2.073670425016237,1.892032351369884)
(2.074090845436658,1.800521435552863)
(2.074511265857078,1.717209002103828)
(2.074985772912578,1.6317369159802)
(2.075466253393059,1.553223373472337)
(2.075946733873539,1.48173273982037)
(2.076433187779,1.415597997854299)
(2.07696775489456,1.349253007292019)
(2.077514268860081,1.287412436987516)
(2.078114869360743,1.225528704708094)
(2.078715470061282,1.169187942931631)
(2.079370157296963,1.113261559780383)
(2.080036791382603,1.061434435691133)
(2.080751538678344,1.010852817829842)
(2.081478232824045,0.9640283591065536)
(2.082253040179845,0.9185484824953374)
(2.083093881020686,0.8737000213342514)
(2.083934721861527,0.8329245866765463)
(2.084835622762428,0.7931582295105731)
(2.085736523663329,0.756923134349621)
(2.08670345804927,0.7214515875332873)
(2.087718505645311,0.6875327374371404)
(2.088799586726392,0.6546555715310288)
(2.089886641232453,0.6245360910922467)
(2.091081869008674,0.5943757644916354)
(2.092283070209875,0.5667799215991864)
(2.093544331471136,0.5403527091481648)
(2.094925712852518,0.5140135045549298)
(2.098,0.4634528029664368)
(2.101,0.4225840457555358)
};
\addplot[black,line width=.8pt,no marks,line join=round,solid,forget plot] coordinates {
(2.019,0.3959349088815083)
(2.022,0.4224819976810722)
(2.024,0.4423949301983189)
(2.028,0.4888281466999949)
(2.03,0.5160979274102342)
(2.032,0.5467150601294923)
(2.034751506097318,0.5954961711839629)
(2.0363070942339,0.6272103776810872)
(2.037754509100321,0.6599406609893363)
(2.039189977116783,0.6959616055317008)
(2.040517271863084,0.7329232064905309)
(2.041832619759425,0.7735678368399624)
(2.043033820960626,0.8147172417720601)
(2.044180935526748,0.8581504240235343)
(2.045316103242909,0.905695681848402)
(2.046217004143809,0.947100458919589)
(2.04705784498465,0.989038801507049)
(2.047898685825491,1.034510617492221)
(2.048685440031252,1.080594503805512)
(2.049466220812033,1.130050753200184)
(2.050241028167834,1.18314318862518)
(2.050967722313534,1.236892616008817)
(2.051682469609275,1.293784596828573)
(2.052463250390056,1.360808443972956)
(2.053183971110776,1.427437358613087)
(2.053904691831497,1.498783703494628)
(2.054625412552218,1.574848863297732)
(2.055952707298519,1.726325176099178)
(2.058589376516182,2.046712003364763)
(2.059195950541763,2.114714506131464)
(2.059736490982365,2.169626290467165)
(2.060397151742964,2.226519542951093)
(2.060751538678344,2.251262947265504)
(2.061051838978644,2.268586060456211)
(2.061352139278945,2.282285859869459)
(2.061652439579245,2.292144021208895)
(2.061952739879545,2.297995733232029)
(2.062228983474857,2.299750113798181)
(2.062228983574796,2.299750113798202)
(2.062553340480146,2.297328206099916)
(2.062853640780446,2.290798125146593)
(2.063153941080746,2.280240583702929)
(2.063454241381046,2.265811503733722)
(2.063760515106327,2.24732682632555)
(2.064114902041707,2.221548939020538)
(2.064775562702368,2.162583471242775)
(2.065316103242909,2.105846792883854)
(2.065922677268489,2.035690347812777)
(2.068499286426091,1.713173342150197)
(2.069760547687353,1.564314069399456)
(2.070481268408074,1.48539654670483)
(2.071141929068734,1.417345114702034)
(2.071808563154375,1.352865340016117)
(2.072529283875096,1.287775167697244)
(2.073183971110776,1.232633744617006)
(2.073844631771437,1.180622471580755)
(2.074511265857078,1.131608991376999)
(2.075226013152818,1.082655152661564)
(2.075946733873539,1.036771625178805)
(2.07666745459426,0.9940961375217785)
(2.077394148739961,0.9540416671811215)
(2.078174929520741,0.9140439421157337)
(2.079189977116782,0.8662868766336951)
(2.080210998137803,0.8225590809366019)
(2.081298052543926,0.7801890272358379)
(2.082433220360025,0.7399926178325984)
(2.083634421561227,0.7013998782596153)
(2.084841596087469,0.6661847559284254)
(2.086102857448669,0.6327306251893525)
(2.08747826540507,0.59963982210939)
(2.088919706846512,0.5682595503139336)
(2.090421208348013,0.5386827235032093)
(2.091982769909575,0.5108391041507157)
(2.093604391531196,0.4846504850154428)
(2.097,0.4372566482815512)
(2.101,0.3915664722174719)
};
\addplot[black,line width=.8pt,no marks,line join=round,dash pattern=on 3pt off 1.4pt on .6pt off 1.4pt,forget plot] coordinates {
(2.019,0.4515572291277267)
(2.022,0.4791448456542398)
(2.025,0.5097459613640922)
(2.03,0.5680784574897841)
(2.035,0.6356856941541986)
(2.043874661801467,0.767272221004319)
(2.047123878369752,0.8092218494661721)
(2.049,0.8285107048886762)
(2.050781568708374,0.8421480654397723)
(2.052463250390056,0.850038978130023)
(2.054084872011677,0.8525675236015277)
(2.056,0.8488523527226929)
(2.057934689280501,0.8379040705715411)
(2.059976731322543,0.819277400462716)
(2.062228983474857,0.7918599765590195)
(2.065322076667889,0.7461796655919508)
(2.072048803294677,0.6363433564756803)
(2.075352106697919,0.5849246858753799)
(2.078895650241462,0.5343755707382005)
(2.082433220360025,0.4892055308467821)
(2.08669748462429,0.4415847042285364)
(2.091147902493714,0.3990241154614655)
(2.096,0.3596724460720741)
(2.101,0.325452617923628)
};
\addplot[only marks,black,mark=triangle*,mark size=1.45pt,mark options={solid,fill=white,line width=.65pt},forget plot] coordinates {
(2.065646433573239,9.194532315064741)
};
\addplot[only marks,black,mark=*,mark size=1.45pt,mark options={solid,fill=black,line width=.65pt},forget plot] coordinates {
(2.062228983474857,2.299750113798181)
};
\addplot[only marks,black,mark=square*,mark size=1.45pt,mark options={solid,fill=white,line width=.65pt},forget plot] coordinates {
(2.054084872011677,0.8525675236015277)
};
\end{axis}
\end{tikzpicture}
